Towards a microscopic understanding of nucleon polarizabilities

We outline a microscopic framework to calculate nucleon Compton scattering from the level of quarks and gluons within the covariant Faddeev approach. We explain the connection with hadronic expansions of the Compton scattering amplitude and discuss the obstacles in maintaining electromagnetic gauge invariance. Finally we give preliminary results for the nucleon polarizabilities.

==> (inline-ps-0) <==

 %!PS-Adobe-3.0 EPSF-3.0
 %%BoundingBox: 19 19 221 221
 %%CreationDate: Mon Sep 29 1997
 %%Creator: programmed by hand (JK)
 %%EndComments
 gsave
 newpath
   20 20 moveto
   20 220 lineto
   220 220 lineto
   220 20 lineto
 closepath
 2 setlinewidth
 gsave
   .4 setgray fill
 grestore
 stroke
 grestore
 
